On the Relation between two Rotation Metrics

In their work "Global Optimization through Rotation Space Search", Richard Hartley and Fredrik Kahl introduce a global optimization strategy for problems in geometric computer vision, based on rotation space search using a branch-and-bound algorithm. In its core, Lemma 2 of their publication is the important foundation for a class of global optimization algorithms, which is adopted over a wide range of problems in subsequent publications. This lemma relates a metric on rotations represented by rotation matrices with a metric on rotations in axis-angle representation. This work focuses on a proof for this relationship, which is based on Rodrigues' Rotation Theorem for the composition of rotations in axis-angle representation.

==> images/RodriguesTriangle.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'RodriguesTriangle.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{155.26315764bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.05667981)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{RodriguesTriangle.pdf}}%
    \put(0.44423563,0.70875757){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{\alpha}{2}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{RodriguesTriangle.pdf}}%
    \put(0.5405387,0.94487558){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\norm{\sv{r}_A - \left(-\sv{r}_B\right)}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{RodriguesTriangle.pdf}}%
    \put(0.293009,0.32016771){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{\beta}{2}$}}}%
    \put(0.49997981,0.22272479){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi-\frac{\gamma}{2}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{RodriguesTriangle.pdf}}%
    \put(0.38924859,0.46966974){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\varphi$}}}%
    \put(0.41745698,0.92651796){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sv{r}_A$}}}%
    \put(0.08822478,0.13516491){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sv{r}_B$}}}%
    \put(0.84738298,0.13636318){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sv{r}_C$}}}%
    \put(0.89945387,0.00438055){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sv{a}_C$}}}%
    \put(0.0420036,0.00438055){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sv{a}_B$}}}%
    \put(0.4663356,1.04491667){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sv{a}_A$}}}%
    \put(0.82393158,0.73617086){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-\sv{r}_B$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{RodriguesTriangle.pdf}}%
  \end{picture}%
\endgroup%

